GTQCP: Greedy Topology-Aware Quantum Circuit Partitioning

We propose Greedy Topology-Aware Quantum Circuit Partitioning (GTQCP), a novel quantum gate circuit partitioning method which partitions circuits by applying a greedy heuristic to the qubit dependency graph of the circuit. GTQCP is compared against three other gate partitioning methods, two of which (QuickPartitioner and ScanPartitioner) are part of the Berkley Quantum Synthesis Toolkit. GTQCP is shown to have 18% run time improvement ratio over the fastest approach (QuickPartitioner), and a 96% improvement over the highest quality approach (ScanPartitioner). The algorithm also demonstrates nearly identical result quality (number of partitions) compared with ScanPartitioner, and a 38% quality improvement over QuickPartitioner.

==> TFIM_step_100_32_graph.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}

\begin{groupplot}[group style={group size=1 by 2, x descriptions at=edge bottom, vertical sep = 0pt}]
\nextgroupplot[
log basis y={10},
tick align=outside,
tick pos=left,
title={TFIM\_32},
x grid style={darkgray176},
xmin=2.35, xmax=16.65,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Time (ms)},
ymin=682.871556960988, ymax=22901.7408222774,
ymode=log,
ytick style={color=black},
ytick={10,2,5,100,20,50,1000,200,500,10000,2000,5000,100000,20000,50000,1000000,200000,500000},
yticklabels={
  1\(\displaystyle \cdot10^{1}\),
  2\(\displaystyle \cdot10^{0}\),
  5\(\displaystyle \cdot10^{0}\),
  1\(\displaystyle \cdot10^{2}\),
  2\(\displaystyle \cdot10^{1}\),
  5\(\displaystyle \cdot10^{1}\),
  1\(\displaystyle \cdot10^{3}\),
  2\(\displaystyle \cdot10^{2}\),
  5\(\displaystyle \cdot10^{2}\),
  1\(\displaystyle \cdot10^{4}\),
  2\(\displaystyle \cdot10^{3}\),
  5\(\displaystyle \cdot10^{3}\),
  1\(\displaystyle \cdot10^{5}\),
  2\(\displaystyle \cdot10^{4}\),
  5\(\displaystyle \cdot10^{4}\),
  1\(\displaystyle \cdot10^{6}\),
  2\(\displaystyle \cdot10^{5}\),
  5\(\displaystyle \cdot10^{5}\)
}
]
\addplot [semithick, forestgreen4416044, mark=x, mark size=3, mark options={solid}]
table {%
3 1031.15426
4 963.34795
5 999.70433
6 964.03569
7 958.90484
8 944.07263
9 1040.98763
10 1002.25436
11 1002.83704
12 1008.36311
13 1040.24906
14 1018.60336
15 1030.43065
16 983.70206
};
\addplot [semithick, crimson2143940, mark=+, mark size=3, mark options={solid}]
table {%
3 929.42516
4 898.55703
5 920.63926
6 923.43821
7 1014.10021
8 1010.95424
9 1153.06776
10 1288.25887
11 1587.88281
12 2166.96596
13 3421.36117
14 5692.81914
15 10313.69723
16 19522.08713
};
\addplot [semithick, darkturquoise23190207, mark=*, mark size=3, mark options={solid}]
table {%
3 1019.20969
4 1020.41
5 1038.29832
6 1110.64029
7 1179.70345
8 1255.05818
9 1371.1493
10 1464.85758
11 1543.1137
12 1700.02816
13 1857.86198
14 2427.97408
15 2801.33603
16 3401.29035
};
\addplot [semithick, mediumpurple148103189]
table {%
3 873.2425
4 818.71574
5 801.08993
6 806.01779
7 814.77357
8 810.34323
9 818.84305
10 830.58599
11 836.04582
12 927.48193
13 956.21925
14 917.22679
15 849.87391
16 841.17829
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={k},
xmin=2.35, xmax=16.65,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Partitions},
ymin=0, ymax=262.1,
ytick style={color=black}
]
\addplot [semithick, forestgreen4416044, opacity=0.7, mark=x, mark size=3, mark options={solid}]
table {%
3 250
4 184
5 134
6 108
7 86
8 74
9 66
10 55
11 47
12 41
13 40
14 36
15 27
16 12
};
\addlegendentry{QuickPartitioner \cite{BQSKitUpdated}}
\addplot [semithick, crimson2143940, opacity=0.7, mark=+, mark size=3, mark options={solid}]
table {%
3 241
4 125
5 86
6 57
7 44
8 32
9 28
10 20
11 18
12 14
13 13
14 11
15 10
16 8
};
\addlegendentry{ScanPartitioner \cite{BQSKitUpdated}}
\addplot [semithick, darkturquoise23190207, opacity=0.7, mark=*, mark size=3, mark options={solid}]
table {%
3 241
4 124
5 85
6 58
7 46
8 32
9 28
10 20
11 18
12 14
13 14
14 11
15 10
16 8
};
\addlegendentry{Clark et al. \cite{PreviousPaper}}
\addplot [semithick, mediumpurple148103189, opacity=0.7]
table {%
3 241
4 124
5 84
6 57
7 44
8 32
9 27
10 20
11 18
12 14
13 13
14 11
15 10
16 8
};
\addlegendentry{Proposed}
\end{groupplot}

\end{tikzpicture}


==> adder_433_graph.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}

\begin{groupplot}[group style={group size=1 by 2, x descriptions at=edge bottom, vertical sep = 0pt}]
\nextgroupplot[
log basis y={10},
tick align=outside,
tick pos=left,
title={adder\_433},
x grid style={darkgray176},
xmin=1, xmax=419,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Time (ms)},
ymin=5640.17322607294, ymax=2379130.48409776,
ymode=log,
ytick style={color=black},
ytick={100,1000,10000,100000,1000000,10000000,100000000},
yticklabels={
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\),
  \(\displaystyle {10^{8}}\)
}
]
\addplot [semithick, forestgreen4416044, mark=x, mark size=3, mark options={solid}]
table {%
20 7423.63043335111
40 17717.7644666517
60 39616.6583333397
80 77428.7025332839
100 114906.710466603
120 158654.430066701
140 237173.585266651
160 293657.049933332
180 393396.824300056
200 506050.42429994
220 538854.536500022
240 819980.860766683
260 700583.513833311
280 828141.495233324
300 1219834.29259997
320 1152477.04240005
340 1278867.28446667
360 1520338.04243333
380 1807566.82033332
400 930122.697533302
};
\addplot [semithick, mediumpurple148103189]
table {%
20 7478.19083335344
40 7871.26606663999
60 8551.77463334985
80 9085.6132999761
100 10926.8820000192
120 10450.8633333414
140 11504.8047333645
160 12145.2376332988
180 12972.99426666
200 14679.4710333149
220 16182.7004333415
240 16307.7208666364
260 16714.8056666677
280 24322.1774000364
300 18896.5632333032
320 20627.2363333652
340 22279.8508666456
360 25352.7961332972
380 27952.8626999818
400 30296.936466669
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={k},
xmin=1, xmax=419,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Partitions},
ymin=0, ymax=55.55,
ytick style={color=black}
]
\addplot [semithick, forestgreen4416044, opacity=0.7, mark=x, mark size=3, mark options={solid}]
table {%
20 53
40 27
60 18
80 14
100 11
120 9
140 8
160 7
180 6
200 6
220 5
240 5
260 4
280 4
300 4
320 3
340 3
360 3
380 3
400 2
};
\addlegendentry{QuickPartitioner \cite{BQSKitUpdated}}
\addplot [semithick, mediumpurple148103189, opacity=0.7]
table {%
20 25
40 19
60 11
80 9
100 6
120 5
140 5
160 3
180 3
200 4
220 2
240 2
260 2
280 2
300 2
320 2
340 2
360 2
380 2
400 2
};
\addlegendentry{Proposed}
\end{groupplot}

\end{tikzpicture}


==> multiply_10_graph.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}

\begin{groupplot}[group style={group size=1 by 2, x descriptions at=edge bottom, vertical sep = 0pt}]
\nextgroupplot[
log basis y={10},
tick align=outside,
tick pos=left,
title={multiply\_10},
x grid style={darkgray176},
xmin=2.65, xmax=10.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Time (ms)},
ymin=37.1558842163936, ymax=2972.63143197904,
ymode=log,
ytick style={color=black},
ytick={1,0.2,0.5,10,2,5,100,20,50,1000,200,500,10000,2000,5000,100000,20000,50000},
yticklabels={
  1\(\displaystyle \cdot10^{0}\),
  2\(\displaystyle \cdot10^{-1}\),
  5\(\displaystyle \cdot10^{-1}\),
  1\(\displaystyle \cdot10^{1}\),
  2\(\displaystyle \cdot10^{0}\),
  5\(\displaystyle \cdot10^{0}\),
  1\(\displaystyle \cdot10^{2}\),
  2\(\displaystyle \cdot10^{1}\),
  5\(\displaystyle \cdot10^{1}\),
  1\(\displaystyle \cdot10^{3}\),
  2\(\displaystyle \cdot10^{2}\),
  5\(\displaystyle \cdot10^{2}\),
  1\(\displaystyle \cdot10^{4}\),
  2\(\displaystyle \cdot10^{3}\),
  5\(\displaystyle \cdot10^{3}\),
  1\(\displaystyle \cdot10^{5}\),
  2\(\displaystyle \cdot10^{4}\),
  5\(\displaystyle \cdot10^{4}\)
}
]
\addplot [semithick, forestgreen4416044, mark=x, mark size=3, mark options={solid}]
table {%
3 61.78368
4 55.7779
5 52.13115
6 68.29612
7 51.52115
8 56.36903
9 55.4524
10 56.28264
};
\addplot [semithick, crimson2143940, mark=+, mark size=3, mark options={solid}]
table {%
3 100.85583
4 100.71311
5 123.27378
6 168.74454
7 291.73073
8 630.34287
9 1413.11868
10 2435.76793
};
\addplot [semithick, darkturquoise23190207, mark=*, mark size=3, mark options={solid}]
table {%
3 69.82543
4 64.12677
5 59.31354
6 60.33826
7 60.98627
8 77.80428
9 57.01965
10 58.52308
};
\addplot [semithick, mediumpurple148103189]
table {%
3 58.99128
4 47.75236
5 52.32406
6 46.47271
7 46.84133
8 54.24621
9 45.34535
10 45.99753
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={k},
xmin=2.65, xmax=10.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Partitions},
ymin=0, ymax=33.55,
ytick style={color=black}
]
\addplot [semithick, forestgreen4416044, opacity=0.7, mark=x, mark size=3, mark options={solid}]
table {%
3 32
4 19
5 11
6 8
7 5
8 5
9 3
10 1
};
\addlegendentry{QuickPartitioner \cite{BQSKitUpdated}}
\addplot [semithick, crimson2143940, opacity=0.7, mark=+, mark size=3, mark options={solid}]
table {%
3 29
4 15
5 8
6 6
7 5
8 4
9 2
10 1
};
\addlegendentry{ScanPartitioner \cite{BQSKitUpdated}}
\addplot [semithick, darkturquoise23190207, opacity=0.7, mark=*, mark size=3, mark options={solid}]
table {%
3 28
4 15
5 8
6 6
7 5
8 4
9 2
10 1
};
\addlegendentry{Clark et al. \cite{PreviousPaper}}
\addplot [semithick, mediumpurple148103189, opacity=0.7]
table {%
3 28
4 15
5 8
6 6
7 5
8 4
9 2
10 1
};
\addlegendentry{Proposed}
\end{groupplot}

\end{tikzpicture}


==> qaoa_10_graph.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}

\begin{groupplot}[group style={group size=1 by 2, x descriptions at=edge bottom, vertical sep = 0pt}]
\nextgroupplot[
log basis y={10},
tick align=outside,
tick pos=left,
title={qaoa\_10},
x grid style={darkgray176},
xmin=2.65, xmax=10.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Time (ms)},
ymin=18.0447570133592, ymax=2293.54185791386,
ymode=log,
ytick style={color=black},
ytick={1,0.2,0.5,10,2,5,100,20,50,1000,200,500,10000,2000,5000,100000,20000,50000},
yticklabels={
  1\(\displaystyle \cdot10^{0}\),
  2\(\displaystyle \cdot10^{-1}\),
  5\(\displaystyle \cdot10^{-1}\),
  1\(\displaystyle \cdot10^{1}\),
  2\(\displaystyle \cdot10^{0}\),
  5\(\displaystyle \cdot10^{0}\),
  1\(\displaystyle \cdot10^{2}\),
  2\(\displaystyle \cdot10^{1}\),
  5\(\displaystyle \cdot10^{1}\),
  1\(\displaystyle \cdot10^{3}\),
  2\(\displaystyle \cdot10^{2}\),
  5\(\displaystyle \cdot10^{2}\),
  1\(\displaystyle \cdot10^{4}\),
  2\(\displaystyle \cdot10^{3}\),
  5\(\displaystyle \cdot10^{3}\),
  1\(\displaystyle \cdot10^{5}\),
  2\(\displaystyle \cdot10^{4}\),
  5\(\displaystyle \cdot10^{4}\)
}
]
\addplot [semithick, forestgreen4416044, mark=x, mark size=3, mark options={solid}]
table {%
3 32.7167
4 30.04855
5 29.87633
6 27.6401
7 30.34323
8 30.39204
9 26.64844
10 25.73663
};
\addplot [semithick, crimson2143940, mark=+, mark size=3, mark options={solid}]
table {%
3 36.26995
4 47.20773
5 78.67049
6 101.90376
7 194.08438
8 474.12081
9 1086.39307
10 1840.1924
};
\addplot [semithick, darkturquoise23190207, mark=*, mark size=3, mark options={solid}]
table {%
3 34.21798
4 32.71862
5 34.24081
6 35.63645
7 32.1673
8 34.6124
9 33.8254
10 49.36733
};
\addplot [semithick, mediumpurple148103189]
table {%
3 26.25353
4 24.78399
5 24.07732
6 24.81187
7 23.09782
8 23.76407
9 22.61929
10 22.49026
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={k},
xmin=2.65, xmax=10.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Partitions},
ymin=0, ymax=19.9,
ytick style={color=black}
]
\addplot [semithick, forestgreen4416044, opacity=0.7, mark=x, mark size=3, mark options={solid}]
table {%
3 19
4 16
5 9
6 7
7 5
8 3
9 2
10 1
};
\addlegendentry{QuickPartitioner \cite{BQSKitUpdated}}
\addplot [semithick, crimson2143940, opacity=0.7, mark=+, mark size=3, mark options={solid}]
table {%
3 15
4 9
5 6
6 5
7 3
8 3
9 2
10 1
};
\addlegendentry{ScanPartitioner \cite{BQSKitUpdated}}
\addplot [semithick, darkturquoise23190207, opacity=0.7, mark=*, mark size=3, mark options={solid}]
table {%
3 15
4 9
5 6
6 5
7 3
8 3
9 2
10 1
};
\addlegendentry{Clark et al. \cite{PreviousPaper}}
\addplot [semithick, mediumpurple148103189, opacity=0.7]
table {%
3 15
4 9
5 6
6 5
7 3
8 3
9 2
10 1
};
\addlegendentry{Proposed}
\end{groupplot}

\end{tikzpicture}


==> qft_20_graph.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}

\begin{groupplot}[group style={group size=1 by 2, x descriptions at=edge bottom, vertical sep = 0pt}]
\nextgroupplot[
log basis y={10},
tick align=outside,
tick pos=left,
title={qft\_20},
unbounded coords=jump,
x grid style={darkgray176},
xmin=2.35, xmax=16.65,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Time (ms)},
ymin=75.0488255335897, ymax=119505296.403975,
ymode=log,
ytick style={color=black},
ytick={0.1,10,1000,100000,10000000,1000000000,100000000000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{7}}\),
  \(\displaystyle {10^{9}}\),
  \(\displaystyle {10^{11}}\)
}
]
\addplot [semithick, forestgreen4416044, mark=x, mark size=3, mark options={solid}]
table {%
3 235.5513
4 209.29459
5 206.48584
6 219.55733
7 206.81792
8 183.12341
9 206.45003
10 194.05941
11 161.13175
12 159.94289
13 175.48943
14 189.31525
15 183.2886
16 195.30728
};
\addplot [semithick, crimson2143940, mark=+, mark size=3, mark options={solid}]
table {%
3 4613.3793
4 30819.7466
5 152288.3303
6 897227.9409
7 6583728.014
8 62441898.13
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
};
\addplot [semithick, darkturquoise23190207, mark=*, mark size=3, mark options={solid}]
table {%
3 304.34398
4 230.84201
5 238.96995
6 274.66821
7 252.84997
8 258.07213
9 272.37
10 262.14255
11 284.31607
12 280.21018
13 267.54065
14 254.21249
15 265.62568
16 260.15696
};
\addplot [semithick, mediumpurple148103189]
table {%
3 194.58123
4 164.09354
5 171.39337
6 161.42089
7 160.514
8 157.11486
9 160.6698
10 154.0997
11 144.22448
12 150.82686
13 163.08544
14 143.63324
15 157.20112
16 151.12785
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={k},
xmin=2.35, xmax=16.65,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Partitions},
ymin=0, ymax=109.05,
ytick style={color=black}
]
\addplot [semithick, forestgreen4416044, opacity=0.7, mark=x, mark size=3, mark options={solid}]
table {%
3 104
4 71
5 51
6 40
7 27
8 18
9 17
10 14
11 8
12 5
13 4
14 3
15 3
16 3
};
\addlegendentry{QuickPartitioner \cite{BQSKitUpdated}}
\addplot [semithick, crimson2143940, opacity=0.7, mark=+, mark size=3, mark options={solid}]
table {%
3 91
4 45
5 33
6 20
7 17
8 10
9 nan
10 nan
11 nan
12 nan
13 nan
14 nan
15 nan
16 nan
};
\addlegendentry{ScanPartitioner \cite{BQSKitUpdated}}
\addplot [semithick, darkturquoise23190207, opacity=0.7, mark=*, mark size=3, mark options={solid}]
table {%
3 92
4 45
5 31
6 20
7 17
8 10
9 9
10 6
11 6
12 5
13 5
14 3
15 3
16 3
};
\addlegendentry{Clark et al. \cite{PreviousPaper}}
\addplot [semithick, mediumpurple148103189, opacity=0.7]
table {%
3 91
4 45
5 35
6 20
7 16
8 10
9 9
10 6
11 6
12 5
13 5
14 3
15 3
16 3
};
\addlegendentry{Proposed}
\end{groupplot}

\end{tikzpicture}

